A Unifying Hybrid Consensus Protocol

We introduce Unity, a new consensus algorithm for public blockchain settings. Unity is an eventual consistency protocol merging the Proof-of-Work (PoW) and Proof-of-Stake (PoS) into a coherent stochastic process. It encompasses hardware and economic security without sacrificing availability, unpredictability and decentralization. Empirical results indicate that the proposed protocol is fair and scalable to an arbitrary number of miners and stakers.

==> assets/unity_blockchain_overview.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows}

\tikzstyle{block} = [rectangle, draw, 
    text width=3em, text centered, minimum height=3em]
\tikzstyle{round} = [circle, draw, 
    text width=3em, text centered, minimum height=3em]

\begin{document}
\begin{tikzpicture}[node distance = 6.5em, auto]
    \node (b1) [round] {\tiny A (0, 1)};
    \node (b2) [round, right of=b1] {\tiny B (0, 2)};
    \node (b3) [block, right of=b2] {\tiny C (1, 2)};
    \node (b4) [block, right of=b3] {\tiny D (2, 2)};
    \node (b5) [round, right of=b4] {\tiny E (2, 3)};
    \node (b6) [round, right of=b5] {\tiny F (2, 4)};
    
    % new branch bottom
    \node (c1) [round, below right of= b3] {\tiny G (1, 3)};
    \node (c2) [block, right of= c1] {\tiny H (2,3)};

    \draw [<-, thick] (b1) -- (b2);
    \draw [<-, thick] (b2) -- (b3);
    \draw [<-, thick] (b3) -- (b4);
    \draw [<-, thick] (b4) -- (b5);
    \draw [<-, thick] (b5) -- (b6);
    
    \draw [<-] (b3) |- (c1);
    \draw [<-] (c1) -- (c2);
    
    % these are lines references PoS
    % \draw [line, dashed] (b5) |- ([yshift=-0.75em]b2.south) |- (b2.south);
    % \draw [line, dashed] (c2) |- ([yshift=-0.75em, xshift=-12em]c2.south) |- (b3.south west);
\end{tikzpicture}
\end{document}
